Minimizing the Risk of Spreading Processes via Surveillance Schedules and Sparse Control

In this paper, we propose an optimization framework that combines surveillance schedules and sparse control to bound the risk of spreading processes such as epidemics and wildfires. Here, risk is considered the risk of an undetected outbreak, i.e. the product of the probability of an outbreak and the impact of that outbreak, and we can bound or minimize the risk by resource allocation and persistent monitoring schedules. The presented framework utilizes the properties of positive systems and convex optimization to provide scalable algorithms for both surveillance and intervention purposes. We demonstrate with different spreading process examples how the method can incorporate different parameters and scenarios such as a vaccination strategy for epidemics and the effect of vegetation, wind and outbreak rate on a wildfire in persistent monitoring scenarios.

==> Ex1Graph1.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Ex1Graph1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{420bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Ex1Graph1.pdf}}%
    \put(0.13,0.65297625){\color{white}\makebox(0,0)[lb]{\smash{\tiny1}}}%
    \put(0.13,0.45753964){\color{white}\makebox(0,0)[lb]{\smash{\tiny2}}}%
    \put(0.13,0.26210321){\color{white}\makebox(0,0)[lb]{\smash{\tiny3}}}%
    \put(0.13,0.06666661){\color{white}\makebox(0,0)[lb]{\smash{\tiny4}}}%
    \put(0.32603179,0.65297625){\color{white}\makebox(0,0)[lb]{\smash{\tiny5}}}%
    \put(0.32603179,0.45753964){\color{white}\makebox(0,0)[lb]{\smash{\tiny6}}}%
    \put(0.32603179,0.26210321){\color{white}\makebox(0,0)[lb]{\smash{\tiny7}}}%
    \put(0.32603179,0.06666661){\color{white}\makebox(0,0)[lb]{\smash{\tiny8}}}%
    \put(0.52146821,0.65297625){\color{white}\makebox(0,0)[lb]{\smash{\tiny9}}}%
    \put(0.51146821,0.45753964){\color{white}\makebox(0,0)[lb]{\smash{\tiny10}}}%
    \put(0.51146821,0.26210321){\color{white}\makebox(0,0)[lb]{\smash{\tiny11}}}%
    \put(0.51146821,0.06666661){\color{white}\makebox(0,0)[lb]{\smash{\tiny12}}}%
    \put(0.70690482,0.65297625){\color{white}\makebox(0,0)[lb]{\smash{\tiny13}}}%
    \put(0.70690482,0.45753964){\color{white}\makebox(0,0)[lb]{\smash{\tiny14}}}%
    \put(0.70690482,0.26210321){\color{white}\makebox(0,0)[lb]{\smash{\tiny15}}}%
    \put(0.70690482,0.06666661){\color{white}\makebox(0,0)[lb]{\smash{\tiny16}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Ex1Graph1.pdf}}%   
    \put(0.89919054,0.01339286){\makebox(0,0)[lb]{\smash{\tiny0}}}%
    \put(0.89919054,0.08375){\makebox(0,0)[lb]{\smash{\tiny0.1}}}%
    \put(0.89919054,0.15410714){\makebox(0,0)[lb]{\smash{\tiny0.2}}}%
    \put(0.89919054,0.22446429){\makebox(0,0)[lb]{\smash{\tiny0.3}}}%
    \put(0.89919054,0.29482143){\makebox(0,0)[lb]{\smash{\tiny0.4}}}%
    \put(0.89919054,0.36517857){\makebox(0,0)[lb]{\smash{\tiny0.5}}}%
    \put(0.89919054,0.43553571){\makebox(0,0)[lb]{\smash{\tiny0.6}}}%
    \put(0.89919054,0.50589286){\makebox(0,0)[lb]{\smash{\tiny0.7}}}%
    \put(0.89919054,0.57625){\makebox(0,0)[lb]{\smash{\tiny0.8}}}%
    \put(0.89919054,0.64660714){\makebox(0,0)[lb]{\smash{\tiny0.9}}}%
    \put(0.89919054,0.71696429){\makebox(0,0)[lb]{\smash{\tiny1}}}%
    \put(0.999,0.20007179){\rotatebox{90}{\makebox(0,0)[lb]{\smash{\scriptsize Outbreak Rate}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Ex1Graph1.pdf}}%
  \end{picture}%
\endgroup%


==> Ex1Graph2.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Ex1Graph2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{420bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Ex1Graph2.pdf}}%
    \put(0.16,0.65297625){\makebox(0,0)[lb]{\smash{\tiny1}}}%
    \put(0.16,0.45753964){\makebox(0,0)[lb]{\smash{\tiny2}}}%
    \put(0.16,0.26210321){\makebox(0,0)[lb]{\smash{\tiny3}}}%
    \put(0.16,0.06666661){\makebox(0,0)[lb]{\smash{\tiny4}}}%
    \put(0.35603179,0.65297625){\makebox(0,0)[lb]{\smash{\tiny5}}}%
    \put(0.35603179,0.45753964){\makebox(0,0)[lb]{\smash{\tiny6}}}%
    \put(0.35603179,0.26210321){\makebox(0,0)[lb]{\smash{\tiny7}}}%
    \put(0.35603179,0.06666661){\makebox(0,0)[lb]{\smash{\tiny8}}}%
    \put(0.55146821,0.65297625){\makebox(0,0)[lb]{\smash{\tiny9}}}%
    \put(0.54146821,0.45753964){\makebox(0,0)[lb]{\smash{\tiny10}}}%
    \put(0.54146821,0.26210321){\makebox(0,0)[lb]{\smash{\tiny11}}}%
    \put(0.54146821,0.06666661){\makebox(0,0)[lb]{\smash{\tiny12}}}%
    \put(0.73690482,0.65297625){\makebox(0,0)[lb]{\smash{\tiny13}}}%
    \put(0.70690482,0.45753964){\color{white}\makebox(0,0)[lb]{\smash{\tiny14}}}%
    \put(0.70690482,0.26210321){\color{white}\makebox(0,0)[lb]{\smash{\tiny15}}}%
    \put(0.73690482,0.06666661){\makebox(0,0)[lb]{\smash{\tiny16}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Ex1Graph2.pdf}}%   
    \put(0.89919054,0.01339286){\makebox(0,0)[lb]{\smash{\tiny0}}}%
    \put(0.89919054,0.08375){\makebox(0,0)[lb]{\smash{\tiny0.1}}}%
    \put(0.89919054,0.15410714){\makebox(0,0)[lb]{\smash{\tiny0.2}}}%
    \put(0.89919054,0.22446429){\makebox(0,0)[lb]{\smash{\tiny0.3}}}%
    \put(0.89919054,0.29482143){\makebox(0,0)[lb]{\smash{\tiny0.4}}}%
    \put(0.89919054,0.36517857){\makebox(0,0)[lb]{\smash{\tiny0.5}}}%
    \put(0.89919054,0.43553571){\makebox(0,0)[lb]{\smash{\tiny0.6}}}%
    \put(0.89919054,0.50589286){\makebox(0,0)[lb]{\smash{\tiny0.7}}}%
    \put(0.89919054,0.57625){\makebox(0,0)[lb]{\smash{\tiny0.8}}}%
    \put(0.89919054,0.64660714){\makebox(0,0)[lb]{\smash{\tiny0.9}}}%
    \put(0.89919054,0.71696429){\makebox(0,0)[lb]{\smash{\tiny1}}}%
    \put(0.999,0.20007179){\rotatebox{90}{\makebox(0,0)[lb]{\smash{\scriptsize Outbreak Rate}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Ex1Graph2.pdf}}%
  \end{picture}%
\endgroup%


==> Ex1Graph3.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Ex1Graph3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{420bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Ex1Graph3.pdf}}%
    \put(0.16,0.65297625){\makebox(0,0)[lb]{\smash{\tiny1}}}%
    \put(0.16,0.45753964){\makebox(0,0)[lb]{\smash{\tiny2}}}%
    \put(0.16,0.26210321){\makebox(0,0)[lb]{\smash{\tiny3}}}%
    \put(0.16,0.06666661){\makebox(0,0)[lb]{\smash{\tiny4}}}%
    \put(0.35603179,0.65297625){\makebox(0,0)[lb]{\smash{\tiny5}}}%
    \put(0.35603179,0.45753964){\makebox(0,0)[lb]{\smash{\tiny6}}}%
    \put(0.35603179,0.26210321){\makebox(0,0)[lb]{\smash{\tiny7}}}%
    \put(0.35603179,0.06666661){\makebox(0,0)[lb]{\smash{\tiny8}}}%
    \put(0.55146821,0.65297625){\makebox(0,0)[lb]{\smash{\tiny9}}}%
    \put(0.54146821,0.45753964){\makebox(0,0)[lb]{\smash{\tiny10}}}%
    \put(0.54146821,0.26210321){\makebox(0,0)[lb]{\smash{\tiny11}}}%
    \put(0.54146821,0.06666661){\makebox(0,0)[lb]{\smash{\tiny12}}}%
    \put(0.73690482,0.65297625){\makebox(0,0)[lb]{\smash{\tiny13}}}%
    \put(0.70690482,0.45753964){\color{white}\makebox(0,0)[lb]{\smash{\tiny14}}}%
    \put(0.70690482,0.26210321){\color{white}\makebox(0,0)[lb]{\smash{\tiny15}}}%
    \put(0.73690482,0.06666661){\makebox(0,0)[lb]{\smash{\tiny16}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Ex1Graph3.pdf}}%   
    \put(0.89919054,0.01339286){\makebox(0,0)[lb]{\smash{\tiny0}}}%
    \put(0.89919054,0.08375){\makebox(0,0)[lb]{\smash{\tiny0.1}}}%
    \put(0.89919054,0.15410714){\makebox(0,0)[lb]{\smash{\tiny0.2}}}%
    \put(0.89919054,0.22446429){\makebox(0,0)[lb]{\smash{\tiny0.3}}}%
    \put(0.89919054,0.29482143){\makebox(0,0)[lb]{\smash{\tiny0.4}}}%
    \put(0.89919054,0.36517857){\makebox(0,0)[lb]{\smash{\tiny0.5}}}%
    \put(0.89919054,0.43553571){\makebox(0,0)[lb]{\smash{\tiny0.6}}}%
    \put(0.89919054,0.50589286){\makebox(0,0)[lb]{\smash{\tiny0.7}}}%
    \put(0.89919054,0.57625){\makebox(0,0)[lb]{\smash{\tiny0.8}}}%
    \put(0.89919054,0.64660714){\makebox(0,0)[lb]{\smash{\tiny0.9}}}%
    \put(0.89919054,0.71696429){\makebox(0,0)[lb]{\smash{\tiny1}}}%
    \put(0.999,0.20007179){\rotatebox{90}{\makebox(0,0)[lb]{\smash{\scriptsize Outbreak Rate}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Ex1Graph3.pdf}}%
  \end{picture}%
\endgroup%


==> Ex1Graph4.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Ex1Graph4.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{420bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Ex1Graph4.pdf}}%
    \put(0.16,0.65297625){\makebox(0,0)[lb]{\smash{\tiny1}}}%
    \put(0.16,0.45753964){\makebox(0,0)[lb]{\smash{\tiny2}}}%
    \put(0.16,0.26210321){\makebox(0,0)[lb]{\smash{\tiny3}}}%
    \put(0.16,0.06666661){\makebox(0,0)[lb]{\smash{\tiny4}}}%
    \put(0.35603179,0.65297625){\makebox(0,0)[lb]{\smash{\tiny5}}}%
    \put(0.35603179,0.45753964){\makebox(0,0)[lb]{\smash{\tiny6}}}%
    \put(0.35603179,0.26210321){\makebox(0,0)[lb]{\smash{\tiny7}}}%
    \put(0.35603179,0.06666661){\makebox(0,0)[lb]{\smash{\tiny8}}}%
    \put(0.55146821,0.65297625){\makebox(0,0)[lb]{\smash{\tiny9}}}%
    \put(0.54146821,0.45753964){\makebox(0,0)[lb]{\smash{\tiny10}}}%
    \put(0.54146821,0.26210321){\makebox(0,0)[lb]{\smash{\tiny11}}}%
    \put(0.54146821,0.06666661){\makebox(0,0)[lb]{\smash{\tiny12}}}%
    \put(0.73690482,0.65297625){\makebox(0,0)[lb]{\smash{\tiny13}}}%
    \put(0.70690482,0.45753964){\makebox(0,0)[lb]{\smash{\tiny14}}}%
    \put(0.70690482,0.26210321){\makebox(0,0)[lb]{\smash{\tiny15}}}%
    \put(0.73690482,0.06666661){\makebox(0,0)[lb]{\smash{\tiny16}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Ex1Graph4.pdf}}%   
    \put(0.89919054,0.01339286){\makebox(0,0)[lb]{\smash{\tiny0}}}%
    \put(0.89919054,0.08375){\makebox(0,0)[lb]{\smash{\tiny0.1}}}%
    \put(0.89919054,0.15410714){\makebox(0,0)[lb]{\smash{\tiny0.2}}}%
    \put(0.89919054,0.22446429){\makebox(0,0)[lb]{\smash{\tiny0.3}}}%
    \put(0.89919054,0.29482143){\makebox(0,0)[lb]{\smash{\tiny0.4}}}%
    \put(0.89919054,0.36517857){\makebox(0,0)[lb]{\smash{\tiny0.5}}}%
    \put(0.89919054,0.43553571){\makebox(0,0)[lb]{\smash{\tiny0.6}}}%
    \put(0.89919054,0.50589286){\makebox(0,0)[lb]{\smash{\tiny0.7}}}%
    \put(0.89919054,0.57625){\makebox(0,0)[lb]{\smash{\tiny0.8}}}%
    \put(0.89919054,0.64660714){\makebox(0,0)[lb]{\smash{\tiny0.9}}}%
    \put(0.89919054,0.71696429){\makebox(0,0)[lb]{\smash{\tiny1}}}%
    \put(0.999,0.20007179){\rotatebox{90}{\makebox(0,0)[lb]{\smash{\scriptsize Outbreak Rate}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Ex1Graph4.pdf}}%
  \end{picture}%
\endgroup%


==> Ex1Risk1.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Ex1Risk1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{420bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Ex1Risk1.pdf}}%
    \put(0.12815482,0.65297625){\makebox(0,0)[lb]{\smash{\tiny1}}}%
    \put(0.12815482,0.45753964){\makebox(0,0)[lb]{\smash{\tiny2}}}%
    \put(0.12815482,0.26210321){\makebox(0,0)[lb]{\smash{\tiny3}}}%
    \put(0.12815482,0.06666661){\makebox(0,0)[lb]{\smash{\tiny4}}}%
    \put(0.32359125,0.65297625){\makebox(0,0)[lb]{\smash{\tiny5}}}%
    \put(0.32359125,0.45753964){\makebox(0,0)[lb]{\smash{\tiny6}}}%
    \put(0.32359125,0.26210321){\makebox(0,0)[lb]{\smash{\tiny7}}}%
    \put(0.32359125,0.06666661){\makebox(0,0)[lb]{\smash{\tiny8}}}%
    \put(0.51902768,0.65297625){\makebox(0,0)[lb]{\smash{\tiny9}}}%
    \put(0.50876732,0.45753964){\makebox(0,0)[lb]{\smash{\tiny10}}}%
    \put(0.50876732,0.26210321){\makebox(0,0)[lb]{\smash{\tiny11}}}%
    \put(0.50876732,0.06666661){\makebox(0,0)[lb]{\smash{\tiny12}}}%
    \put(0.70420393,0.65297625){\makebox(0,0)[lb]{\smash{\tiny13}}}%
    \put(0.70420393,0.45753964){\makebox(0,0)[lb]{\smash{\tiny14}}}%
    \put(0.70420393,0.26210321){\makebox(0,0)[lb]{\smash{\tiny15}}}%
    \put(0.70420393,0.06666661){\makebox(0,0)[lb]{\smash{\tiny16}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Ex1Risk1.pdf}}%
    \put(0.89919054,0.01339286){\makebox(0,0)[lb]{\smash{\tiny0}}}%
    \put(0.89919054,0.08375){\makebox(0,0)[lb]{\smash{\tiny0.1}}}%
    \put(0.89919054,0.15410714){\makebox(0,0)[lb]{\smash{\tiny0.2}}}%
    \put(0.89919054,0.22446429){\makebox(0,0)[lb]{\smash{\tiny0.3}}}%
    \put(0.89919054,0.29482143){\makebox(0,0)[lb]{\smash{\tiny0.4}}}%
    \put(0.89919054,0.36517857){\makebox(0,0)[lb]{\smash{\tiny0.5}}}%
    \put(0.89919054,0.43553571){\makebox(0,0)[lb]{\smash{\tiny0.6}}}%
    \put(0.89919054,0.50589286){\makebox(0,0)[lb]{\smash{\tiny0.7}}}%
    \put(0.89919054,0.57625){\makebox(0,0)[lb]{\smash{\tiny0.8}}}%
    \put(0.89919054,0.64660714){\makebox(0,0)[lb]{\smash{\tiny0.9}}}%
    \put(0.89919054,0.71696429){\makebox(0,0)[lb]{\smash{\tiny1}}}%
    \put(0.999,0.33196464){\rotatebox{90}{\makebox(0,0)[lb]{\smash{\scriptsize Risk}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Ex1Risk1.pdf}}%
  \end{picture}%
\endgroup%


==> Ex1Risk2.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Ex1Risk2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{420bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Ex1Risk2.pdf}}%
    \put(0.12815482,0.65297625){\makebox(0,0)[lb]{\smash{\tiny1}}}%
    \put(0.12815482,0.45753964){\makebox(0,0)[lb]{\smash{\tiny2}}}%
    \put(0.12815482,0.26210321){\makebox(0,0)[lb]{\smash{\tiny3}}}%
    \put(0.12815482,0.06666661){\makebox(0,0)[lb]{\smash{\tiny4}}}%
    \put(0.32359125,0.65297625){\makebox(0,0)[lb]{\smash{\tiny5}}}%
    \put(0.32359125,0.45753964){\makebox(0,0)[lb]{\smash{\tiny6}}}%
    \put(0.32359125,0.26210321){\makebox(0,0)[lb]{\smash{\tiny7}}}%
    \put(0.32359125,0.06666661){\makebox(0,0)[lb]{\smash{\tiny8}}}%
    \put(0.51902768,0.65297625){\makebox(0,0)[lb]{\smash{\tiny9}}}%
    \put(0.50876732,0.45753964){\makebox(0,0)[lb]{\smash{\tiny10}}}%
    \put(0.50876732,0.26210321){\makebox(0,0)[lb]{\smash{\tiny11}}}%
    \put(0.50876732,0.06666661){\makebox(0,0)[lb]{\smash{\tiny12}}}%
    \put(0.70420393,0.65297625){\makebox(0,0)[lb]{\smash{\tiny13}}}%
    \put(0.70420393,0.45753964){\makebox(0,0)[lb]{\smash{\tiny14}}}%
    \put(0.70420393,0.26210321){\makebox(0,0)[lb]{\smash{\tiny15}}}%
    \put(0.70420393,0.06666661){\makebox(0,0)[lb]{\smash{\tiny16}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Ex1Risk2.pdf}}%
    \put(0.89919054,0.01339286){\makebox(0,0)[lb]{\smash{\tiny0}}}%
    \put(0.89919054,0.08375){\makebox(0,0)[lb]{\smash{\tiny0.1}}}%
    \put(0.89919054,0.15410714){\makebox(0,0)[lb]{\smash{\tiny0.2}}}%
    \put(0.89919054,0.22446429){\makebox(0,0)[lb]{\smash{\tiny0.3}}}%
    \put(0.89919054,0.29482143){\makebox(0,0)[lb]{\smash{\tiny0.4}}}%
    \put(0.89919054,0.36517857){\makebox(0,0)[lb]{\smash{\tiny0.5}}}%
    \put(0.89919054,0.43553571){\makebox(0,0)[lb]{\smash{\tiny0.6}}}%
    \put(0.89919054,0.50589286){\makebox(0,0)[lb]{\smash{\tiny0.7}}}%
    \put(0.89919054,0.57625){\makebox(0,0)[lb]{\smash{\tiny0.8}}}%
    \put(0.89919054,0.64660714){\makebox(0,0)[lb]{\smash{\tiny0.9}}}%
    \put(0.89919054,0.71696429){\makebox(0,0)[lb]{\smash{\tiny1}}}%
    \put(0.999,0.33196464){\rotatebox{90}{\makebox(0,0)[lb]{\smash{\scriptsize Risk}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Ex1Risk2.pdf}}%
  \end{picture}%
\endgroup%


==> Ex1Risk3.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Ex1Risk3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{420bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Ex1Risk3.pdf}}%
    \put(0.12815482,0.65297625){\makebox(0,0)[lb]{\smash{\tiny1}}}%
    \put(0.12815482,0.45753964){\makebox(0,0)[lb]{\smash{\tiny2}}}%
    \put(0.12815482,0.26210321){\makebox(0,0)[lb]{\smash{\tiny3}}}%
    \put(0.12815482,0.06666661){\makebox(0,0)[lb]{\smash{\tiny4}}}%
    \put(0.32359125,0.65297625){\makebox(0,0)[lb]{\smash{\tiny5}}}%
    \put(0.32359125,0.45753964){\makebox(0,0)[lb]{\smash{\tiny6}}}%
    \put(0.32359125,0.26210321){\makebox(0,0)[lb]{\smash{\tiny7}}}%
    \put(0.32359125,0.06666661){\makebox(0,0)[lb]{\smash{\tiny8}}}%
    \put(0.51902768,0.65297625){\makebox(0,0)[lb]{\smash{\tiny9}}}%
    \put(0.50876732,0.45753964){\makebox(0,0)[lb]{\smash{\tiny10}}}%
    \put(0.50876732,0.26210321){\makebox(0,0)[lb]{\smash{\tiny11}}}%
    \put(0.50876732,0.06666661){\makebox(0,0)[lb]{\smash{\tiny12}}}%
    \put(0.70420393,0.65297625){\makebox(0,0)[lb]{\smash{\tiny13}}}%
    \put(0.70420393,0.45753964){\makebox(0,0)[lb]{\smash{\tiny14}}}%
    \put(0.70420393,0.26210321){\makebox(0,0)[lb]{\smash{\tiny15}}}%
    \put(0.70420393,0.06666661){\makebox(0,0)[lb]{\smash{\tiny16}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Ex1Risk3.pdf}}%
    \put(0.89919054,0.01339286){\makebox(0,0)[lb]{\smash{\tiny0}}}%
    \put(0.89919054,0.08375){\makebox(0,0)[lb]{\smash{\tiny0.1}}}%
    \put(0.89919054,0.15410714){\makebox(0,0)[lb]{\smash{\tiny0.2}}}%
    \put(0.89919054,0.22446429){\makebox(0,0)[lb]{\smash{\tiny0.3}}}%
    \put(0.89919054,0.29482143){\makebox(0,0)[lb]{\smash{\tiny0.4}}}%
    \put(0.89919054,0.36517857){\makebox(0,0)[lb]{\smash{\tiny0.5}}}%
    \put(0.89919054,0.43553571){\makebox(0,0)[lb]{\smash{\tiny0.6}}}%
    \put(0.89919054,0.50589286){\makebox(0,0)[lb]{\smash{\tiny0.7}}}%
    \put(0.89919054,0.57625){\makebox(0,0)[lb]{\smash{\tiny0.8}}}%
    \put(0.89919054,0.64660714){\makebox(0,0)[lb]{\smash{\tiny0.9}}}%
    \put(0.89919054,0.71696429){\makebox(0,0)[lb]{\smash{\tiny1}}}%
    \put(0.999,0.33196464){\rotatebox{90}{\makebox(0,0)[lb]{\smash{\scriptsize Risk}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Ex1Risk3.pdf}}%
  \end{picture}%
\endgroup%


==> Ex1Risk4.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Ex1Risk4.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{420bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Ex1Risk4.pdf}}%
    \put(0.12815482,0.65297625){\makebox(0,0)[lb]{\smash{\tiny1}}}%
    \put(0.12815482,0.45753964){\makebox(0,0)[lb]{\smash{\tiny2}}}%
    \put(0.12815482,0.26210321){\makebox(0,0)[lb]{\smash{\tiny3}}}%
    \put(0.12815482,0.06666661){\makebox(0,0)[lb]{\smash{\tiny4}}}%
    \put(0.32359125,0.65297625){\makebox(0,0)[lb]{\smash{\tiny5}}}%
    \put(0.32359125,0.45753964){\makebox(0,0)[lb]{\smash{\tiny6}}}%
    \put(0.32359125,0.26210321){\makebox(0,0)[lb]{\smash{\tiny7}}}%
    \put(0.32359125,0.06666661){\makebox(0,0)[lb]{\smash{\tiny8}}}%
    \put(0.51902768,0.65297625){\makebox(0,0)[lb]{\smash{\tiny9}}}%
    \put(0.50876732,0.45753964){\makebox(0,0)[lb]{\smash{\tiny10}}}%
    \put(0.50876732,0.26210321){\makebox(0,0)[lb]{\smash{\tiny11}}}%
    \put(0.50876732,0.06666661){\makebox(0,0)[lb]{\smash{\tiny12}}}%
    \put(0.70420393,0.65297625){\makebox(0,0)[lb]{\smash{\tiny13}}}%
    \put(0.70420393,0.45753964){\makebox(0,0)[lb]{\smash{\tiny14}}}%
    \put(0.70420393,0.26210321){\makebox(0,0)[lb]{\smash{\tiny15}}}%
    \put(0.70420393,0.06666661){\makebox(0,0)[lb]{\smash{\tiny16}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Ex1Risk4.pdf}}%
    \put(0.89919054,0.01339286){\makebox(0,0)[lb]{\smash{\tiny0}}}%
    \put(0.89919054,0.08375){\makebox(0,0)[lb]{\smash{\tiny0.1}}}%
    \put(0.89919054,0.15410714){\makebox(0,0)[lb]{\smash{\tiny0.2}}}%
    \put(0.89919054,0.22446429){\makebox(0,0)[lb]{\smash{\tiny0.3}}}%
    \put(0.89919054,0.29482143){\makebox(0,0)[lb]{\smash{\tiny0.4}}}%
    \put(0.89919054,0.36517857){\makebox(0,0)[lb]{\smash{\tiny0.5}}}%
    \put(0.89919054,0.43553571){\makebox(0,0)[lb]{\smash{\tiny0.6}}}%
    \put(0.89919054,0.50589286){\makebox(0,0)[lb]{\smash{\tiny0.7}}}%
    \put(0.89919054,0.57625){\makebox(0,0)[lb]{\smash{\tiny0.8}}}%
    \put(0.89919054,0.64660714){\makebox(0,0)[lb]{\smash{\tiny0.9}}}%
    \put(0.89919054,0.71696429){\makebox(0,0)[lb]{\smash{\tiny1}}}%
    \put(0.999,0.33196464){\rotatebox{90}{\makebox(0,0)[lb]{\smash{\scriptsize Risk}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Ex1Risk4.pdf}}%
  \end{picture}%
\endgroup%


==> Ex1r165.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Ex1r165.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{420bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Ex1r165.pdf}}%
    \put(0.12815482,0.65297625){\makebox(0,0)[lb]{\smash{\tiny1}}}%
    \put(0.12815482,0.45753964){\makebox(0,0)[lb]{\smash{\tiny2}}}%
    \put(0.12815482,0.26210321){\makebox(0,0)[lb]{\smash{\tiny3}}}%
    \put(0.12815482,0.06666661){\makebox(0,0)[lb]{\smash{\tiny4}}}%
    \put(0.32359125,0.65297625){\makebox(0,0)[lb]{\smash{\tiny5}}}%
    \put(0.32359125,0.45753964){\makebox(0,0)[lb]{\smash{\tiny6}}}%
    \put(0.32359125,0.26210321){\makebox(0,0)[lb]{\smash{\tiny7}}}%
    \put(0.32359125,0.06666661){\makebox(0,0)[lb]{\smash{\tiny8}}}%
    \put(0.51902768,0.65297625){\makebox(0,0)[lb]{\smash{\tiny9}}}%
    \put(0.50876732,0.45753964){\makebox(0,0)[lb]{\smash{\tiny10}}}%
    \put(0.50876732,0.26210321){\makebox(0,0)[lb]{\smash{\tiny11}}}%
    \put(0.50876732,0.06666661){\makebox(0,0)[lb]{\smash{\tiny12}}}%
    \put(0.70420393,0.65297625){\makebox(0,0)[lb]{\smash{\tiny13}}}%
    \put(0.70420393,0.45753964){\makebox(0,0)[lb]{\smash{\tiny14}}}%
    \put(0.70420393,0.26210321){\makebox(0,0)[lb]{\smash{\tiny15}}}%
    \put(0.70420393,0.06666661){\makebox(0,0)[lb]{\smash{\tiny16}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Ex1r165.pdf}}%
    \put(0.89919054,0.01339286){\makebox(0,0)[lb]{\smash{\tiny0}}}%
    \put(0.89919054,0.08375){\makebox(0,0)[lb]{\smash{\tiny0.1}}}%
    \put(0.89919054,0.15410714){\makebox(0,0)[lb]{\smash{\tiny0.2}}}%
    \put(0.89919054,0.22446429){\makebox(0,0)[lb]{\smash{\tiny0.3}}}%
    \put(0.89919054,0.29482143){\makebox(0,0)[lb]{\smash{\tiny0.4}}}%
    \put(0.89919054,0.36517857){\makebox(0,0)[lb]{\smash{\tiny0.5}}}%
    \put(0.89919054,0.43553571){\makebox(0,0)[lb]{\smash{\tiny0.6}}}%
    \put(0.89919054,0.50589286){\makebox(0,0)[lb]{\smash{\tiny0.7}}}%
    \put(0.89919054,0.57625){\makebox(0,0)[lb]{\smash{\tiny0.8}}}%
    \put(0.89919054,0.64660714){\makebox(0,0)[lb]{\smash{\tiny0.9}}}%
    \put(0.89919054,0.71696429){\makebox(0,0)[lb]{\smash{\tiny1}}}%
    \put(0.999,0.33196464){\rotatebox{90}{\makebox(0,0)[lb]{\smash{\scriptsize Risk}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Ex1r165.pdf}}%
  \end{picture}%
\endgroup%


==> Ex1r20.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Ex1r20.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{420bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Ex1r20.pdf}}%
    \put(0.12815482,0.65297625){\makebox(0,0)[lb]{\smash{\tiny1}}}%
    \put(0.12815482,0.45753964){\makebox(0,0)[lb]{\smash{\tiny2}}}%
    \put(0.12815482,0.26210321){\makebox(0,0)[lb]{\smash{\tiny3}}}%
    \put(0.12815482,0.06666661){\makebox(0,0)[lb]{\smash{\tiny4}}}%
    \put(0.32359125,0.65297625){\makebox(0,0)[lb]{\smash{\tiny5}}}%
    \put(0.32359125,0.45753964){\makebox(0,0)[lb]{\smash{\tiny6}}}%
    \put(0.32359125,0.26210321){\makebox(0,0)[lb]{\smash{\tiny7}}}%
    \put(0.32359125,0.06666661){\makebox(0,0)[lb]{\smash{\tiny8}}}%
    \put(0.51902768,0.65297625){\makebox(0,0)[lb]{\smash{\tiny9}}}%
    \put(0.50876732,0.45753964){\makebox(0,0)[lb]{\smash{\tiny10}}}%
    \put(0.50876732,0.26210321){\makebox(0,0)[lb]{\smash{\tiny11}}}%
    \put(0.50876732,0.06666661){\makebox(0,0)[lb]{\smash{\tiny12}}}%
    \put(0.70420393,0.65297625){\makebox(0,0)[lb]{\smash{\tiny13}}}%
    \put(0.70420393,0.45753964){\makebox(0,0)[lb]{\smash{\tiny14}}}%
    \put(0.70420393,0.26210321){\makebox(0,0)[lb]{\smash{\tiny15}}}%
    \put(0.70420393,0.06666661){\makebox(0,0)[lb]{\smash{\tiny16}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Ex1r20.pdf}}%
    \put(0.89919054,0.01339286){\makebox(0,0)[lb]{\smash{\tiny0}}}%
    \put(0.89919054,0.08375){\makebox(0,0)[lb]{\smash{\tiny0.1}}}%
    \put(0.89919054,0.15410714){\makebox(0,0)[lb]{\smash{\tiny0.2}}}%
    \put(0.89919054,0.22446429){\makebox(0,0)[lb]{\smash{\tiny0.3}}}%
    \put(0.89919054,0.29482143){\makebox(0,0)[lb]{\smash{\tiny0.4}}}%
    \put(0.89919054,0.36517857){\makebox(0,0)[lb]{\smash{\tiny0.5}}}%
    \put(0.89919054,0.43553571){\makebox(0,0)[lb]{\smash{\tiny0.6}}}%
    \put(0.89919054,0.50589286){\makebox(0,0)[lb]{\smash{\tiny0.7}}}%
    \put(0.89919054,0.57625){\makebox(0,0)[lb]{\smash{\tiny0.8}}}%
    \put(0.89919054,0.64660714){\makebox(0,0)[lb]{\smash{\tiny0.9}}}%
    \put(0.89919054,0.71696429){\makebox(0,0)[lb]{\smash{\tiny1}}}%
    \put(0.999,0.33196464){\rotatebox{90}{\makebox(0,0)[lb]{\smash{\scriptsize Risk}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Ex1r20.pdf}}%
  \end{picture}%
\endgroup%


==> Ex2Graph.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Ex2Graph.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{420bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Ex2Graph.pdf}}%
    \put(0.73727268,0.3625){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.60303411,0.58164429){\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.30140268,0.63576839){\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.05951304,0.48411589){\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.05951304,0.24088411){\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.30140268,0.08923161){\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.57003411,0.13835571){\makebox(0,0)[lb]{\smash{7}}}%
    \put(0.65120902,0.49193865){\rotatebox{-58.5101}{\makebox(0,0)[lb]{\smash{\textit{\tiny1}}}}}%
    \put(0.49693016,0.51901879){\rotatebox{-32.0856}{\makebox(0,0)[lb]{\smash{\textit{\tiny1}}}}}%
    \put(0.37335181,0.44202695){\rotatebox{-10.1728}{\makebox(0,0)[lb]{\smash{\textit{\tiny1}}}}}%
    \put(0.49123889,0.24005912){\rotatebox{32.0856}{\makebox(0,0)[lb]{\smash{\textit{\tiny1}}}}}%
    \put(0.42717735,0.62742534){\rotatebox{-10.1728}{\makebox(0,0)[lb]{\smash{\textit{\tiny1}}}}}%
    \put(0.30434019,0.54970676){\rotatebox{10.1728}{\makebox(0,0)[lb]{\smash{\textit{\tiny1}}}}}%
    \put(0.30317478,0.42545734){\rotatebox{32.0856}{\makebox(0,0)[lb]{\smash{\textit{\tiny1}}}}}%
    \put(0.15235907,0.57413537){\rotatebox{32.0856}{\makebox(0,0)[lb]{\smash{\textit{\tiny1}}}}}%
    \put(0.15237707,0.44905634){\rotatebox{58.5101}{\makebox(0,0)[lb]{\smash{\textit{\tiny1}}}}}%
    \put(0.42001209,0.13217435){\rotatebox{10.1728}{\makebox(0,0)[lb]{\smash{\textit{\tiny10}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Ex2Graph.pdf}}%
    \put(0.89357143,0.00178571){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.89357143,0.14607143){\makebox(0,0)[lb]{\smash{0.2}}}%
    \put(0.89357143,0.29035714){\makebox(0,0)[lb]{\smash{0.4}}}%
    \put(0.89357143,0.43464286){\makebox(0,0)[lb]{\smash{0.6}}}%
    \put(0.89357143,0.57892857){\makebox(0,0)[lb]{\smash{0.8}}}%
    \put(0.89357143,0.72321429){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.999,0.23578607){\rotatebox{90}{\makebox(0,0)[lb]{\smash{Outbreak Rate}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Ex2Graph.pdf}}%
  \end{picture}%
\endgroup%


==> Ex2Risk.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Ex2Risk.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{420bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Ex2Risk.pdf}}%
   \put(0.73727268,0.3625){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.60303411,0.58164429){\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.30140268,0.63576839){\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.05951304,0.48411589){\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.05951304,0.24088411){\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.30140268,0.08923161){\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.57003411,0.13835571){\makebox(0,0)[lb]{\smash{7}}}%
    \put(0.65120902,0.49193865){\rotatebox{-58.5101}{\makebox(0,0)[lb]{\smash{\textit{\tiny1}}}}}%
    \put(0.49693016,0.51901879){\rotatebox{-32.0856}{\makebox(0,0)[lb]{\smash{\textit{\tiny1}}}}}%
    \put(0.37335181,0.44202695){\rotatebox{-10.1728}{\makebox(0,0)[lb]{\smash{\textit{\tiny1}}}}}%
    \put(0.49123889,0.24005912){\rotatebox{32.0856}{\makebox(0,0)[lb]{\smash{\textit{\tiny1}}}}}%
    \put(0.42717735,0.62742534){\rotatebox{-10.1728}{\makebox(0,0)[lb]{\smash{\textit{\tiny1}}}}}%
    \put(0.30434019,0.54970676){\rotatebox{10.1728}{\makebox(0,0)[lb]{\smash{\textit{\tiny1}}}}}%
    \put(0.30317478,0.42545734){\rotatebox{32.0856}{\makebox(0,0)[lb]{\smash{\textit{\tiny1}}}}}%
    \put(0.15235907,0.57413537){\rotatebox{32.0856}{\makebox(0,0)[lb]{\smash{\textit{\tiny1}}}}}%
    \put(0.15237707,0.44905634){\rotatebox{58.5101}{\makebox(0,0)[lb]{\smash{\textit{\tiny1}}}}}%
    \put(0.42001209,0.13217435){\rotatebox{10.1728}{\makebox(0,0)[lb]{\smash{\textit{\tiny10}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Ex2Risk.pdf}}%
    \put(0.89357143,0.00178571){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.89357143,0.14607143){\makebox(0,0)[lb]{\smash{0.2}}}%
    \put(0.89357143,0.29035714){\makebox(0,0)[lb]{\smash{0.4}}}%
    \put(0.89357143,0.43464286){\makebox(0,0)[lb]{\smash{0.6}}}%
    \put(0.89357143,0.57892857){\makebox(0,0)[lb]{\smash{0.8}}}%
    \put(0.89357143,0.72321429){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.999,0.18875036){\rotatebox{90}{\makebox(0,0)[lb]{\smash{Resource Allocation}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Ex2Risk.pdf}}%
  \end{picture}%
\endgroup%


==> Ex2Spec.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Ex2Spec.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{420bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Ex2Spec.pdf}}%
    \put(0.73727268,0.3625){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.60303411,0.58164429){\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.30140268,0.63576839){\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.05951304,0.48411589){\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.05951304,0.24088411){\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.30140268,0.08923161){\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.60303411,0.14835571){\makebox(0,0)[lb]{\smash{7}}}%
    \put(0.65120902,0.49193865){\rotatebox{-58.5101}{\makebox(0,0)[lb]{\smash{\textit{\tiny1}}}}}%
    \put(0.49693016,0.51901879){\rotatebox{-32.0856}{\makebox(0,0)[lb]{\smash{\textit{\tiny1}}}}}%
    \put(0.37335181,0.44202695){\rotatebox{-10.1728}{\makebox(0,0)[lb]{\smash{\textit{\tiny1}}}}}%
    \put(0.49123889,0.24005912){\rotatebox{32.0856}{\makebox(0,0)[lb]{\smash{\textit{\tiny1}}}}}%
    \put(0.42717735,0.62742534){\rotatebox{-10.1728}{\makebox(0,0)[lb]{\smash{\textit{\tiny1}}}}}%
    \put(0.30434019,0.54970676){\rotatebox{10.1728}{\makebox(0,0)[lb]{\smash{\textit{\tiny1}}}}}%
    \put(0.30317478,0.42545734){\rotatebox{32.0856}{\makebox(0,0)[lb]{\smash{\textit{\tiny1}}}}}%
    \put(0.15235907,0.57413537){\rotatebox{32.0856}{\makebox(0,0)[lb]{\smash{\textit{\tiny1}}}}}%
    \put(0.15237707,0.44905634){\rotatebox{58.5101}{\makebox(0,0)[lb]{\smash{\textit{\tiny1}}}}}%
    \put(0.42001209,0.13217435){\rotatebox{10.1728}{\makebox(0,0)[lb]{\smash{\textit{\tiny10}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Ex2Spec.pdf}}%
    \put(0.89357143,0.00178571){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.89357143,0.14607143){\makebox(0,0)[lb]{\smash{0.2}}}%
    \put(0.89357143,0.29035714){\makebox(0,0)[lb]{\smash{0.4}}}%
    \put(0.89357143,0.43464286){\makebox(0,0)[lb]{\smash{0.6}}}%
    \put(0.89357143,0.57892857){\makebox(0,0)[lb]{\smash{0.8}}}%
    \put(0.89357143,0.72321429){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.999,0.18875036){\rotatebox{90}{\makebox(0,0)[lb]{\smash{Resource Allocation}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Ex2Spec.pdf}}%
  \end{picture}%
\endgroup%


==> Ex2r13.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Ex2r13.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{420bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Ex2r13.pdf}}%
    \put(0.73727268,0.3625){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.60303411,0.58164429){\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.30140268,0.63576839){\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.05951304,0.48411589){\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.05951304,0.24088411){\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.30140268,0.08923161){\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.57003411,0.13835571){\makebox(0,0)[lb]{\smash{7}}}%
    \put(0.65120902,0.49193865){\rotatebox{-58.5101}{\makebox(0,0)[lb]{\smash{\textit{\tiny1}}}}}%
    \put(0.49693016,0.51901879){\rotatebox{-32.0856}{\makebox(0,0)[lb]{\smash{\textit{\tiny1}}}}}%
    \put(0.37335181,0.44202695){\rotatebox{-10.1728}{\makebox(0,0)[lb]{\smash{\textit{\tiny1}}}}}%
    \put(0.49123889,0.24005912){\rotatebox{32.0856}{\makebox(0,0)[lb]{\smash{\textit{\tiny1}}}}}%
    \put(0.42717735,0.62742534){\rotatebox{-10.1728}{\makebox(0,0)[lb]{\smash{\textit{\tiny1}}}}}%
    \put(0.30434019,0.54970676){\rotatebox{10.1728}{\makebox(0,0)[lb]{\smash{\textit{\tiny1}}}}}%
    \put(0.30317478,0.42545734){\rotatebox{32.0856}{\makebox(0,0)[lb]{\smash{\textit{\tiny1}}}}}%
    \put(0.15235907,0.57413537){\rotatebox{32.0856}{\makebox(0,0)[lb]{\smash{\textit{\tiny1}}}}}%
    \put(0.15237707,0.44905634){\rotatebox{58.5101}{\makebox(0,0)[lb]{\smash{\textit{\tiny1}}}}}%
    \put(0.42001209,0.13217435){\rotatebox{10.1728}{\makebox(0,0)[lb]{\smash{\textit{\tiny10}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Ex2r13.pdf}}%
    \put(0.89357143,0.06660714){\makebox(0,0)[lb]{\smash{0.1}}}%
    \put(0.89357143,0.13857143){\makebox(0,0)[lb]{\smash{0.2}}}%
    \put(0.89357143,0.21053571){\makebox(0,0)[lb]{\smash{0.3}}}%
    \put(0.89357143,0.2825){\makebox(0,0)[lb]{\smash{0.4}}}%
    \put(0.89357143,0.35446429){\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.89357143,0.42642857){\makebox(0,0)[lb]{\smash{0.6}}}%
    \put(0.89357143,0.49839286){\makebox(0,0)[lb]{\smash{0.7}}}%
    \put(0.89357143,0.57035714){\makebox(0,0)[lb]{\smash{0.8}}}%
    \put(0.89357143,0.64232143){\makebox(0,0)[lb]{\smash{0.9}}}%
    \put(0.89357143,0.71428571){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.999,0.18875036){\rotatebox{90}{\makebox(0,0)[lb]{\smash{Resource Allocation}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Ex2r13.pdf}}%
  \end{picture}%
\endgroup%


==> Ex4B.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Ex4B.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{420.75bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.54496017)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Ex4B.pdf}}%
    \put(0.90650036,0.00038854){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.90650036,0.10555788){\makebox(0,0)[lb]{\smash{0.2}}}%
    \put(0.90650036,0.21072722){\makebox(0,0)[lb]{\smash{0.4}}}%
    \put(0.90650036,0.31589656){\makebox(0,0)[lb]{\smash{0.6}}}%
    \put(0.90650036,0.4210659){\makebox(0,0)[lb]{\smash{0.8}}}%
    \put(0.90650036,0.52623524){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.9999,0.09044754){\rotatebox{90}{\makebox(0,0)[lb]{\smash{Resource allocation}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Ex4B.pdf}}%
  \end{picture}%
\endgroup%


==> Ex4BL1.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Ex4BL1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{420.75bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.54496017)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Ex4BL1.pdf}}%
    \put(0.90650036,0.00038854){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.90650036,0.10555788){\makebox(0,0)[lb]{\smash{0.2}}}%
    \put(0.90650036,0.21072722){\makebox(0,0)[lb]{\smash{0.4}}}%
    \put(0.90650036,0.31589656){\makebox(0,0)[lb]{\smash{0.6}}}%
    \put(0.90650036,0.4210659){\makebox(0,0)[lb]{\smash{0.8}}}%
    \put(0.90650036,0.52623524){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.9999,0.09044754){\rotatebox{90}{\makebox(0,0)[lb]{\smash{Resource allocation}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Ex4BL1.pdf}}%
  \end{picture}%
\endgroup%


==> Ex4Cost.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Ex4Cost.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{420bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.53928571)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Ex4Cost.pdf}}%
    \put(0.91526196,0.00267857){\makebox(0,0)[lb]{\smash{\tiny0}}}%
    \put(0.91526196,0.10553571){\makebox(0,0)[lb]{\smash{\tiny0.2}}}%
    \put(0.91526196,0.20839286){\makebox(0,0)[lb]{\smash{\tiny0.4}}}%
    \put(0.91526196,0.31125){\makebox(0,0)[lb]{\smash{\tiny0.6}}}%
    \put(0.91526196,0.41410714){\makebox(0,0)[lb]{\smash{\tiny0.8}}}%
    \put(0.91526196,0.51696429){\makebox(0,0)[lb]{\smash{\tiny1}}}%
    \put(0.999,0.24017875){\rotatebox{90}{\makebox(0,0)[lb]{\smash{\tiny Cost}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Ex4Cost.pdf}}%
  \end{picture}%
\endgroup%


==> Ex4E.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Ex4E.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{420bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.53928571)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Ex4E.pdf}}%
    \put(0.89535714,0.10178571){\makebox(0,0)[lb]{\smash{\tiny10}}}%
    \put(0.93892857,0.11428571){\makebox(0,0)[lb]{\smash{\tiny-4}}}%
    \put(0.89535714,0.20357143){\makebox(0,0)[lb]{\smash{\tiny10}}}%
    \put(0.93892857,0.21607143){\makebox(0,0)[lb]{\smash{\tiny-3}}}%
    \put(0.89535714,0.30714286){\makebox(0,0)[lb]{\smash{\tiny10}}}%
    \put(0.92892857,0.33864286){\makebox(0,0)[lb]{\smash{\tiny-2}}}%
    \put(0.89535714,0.40892857){\makebox(0,0)[lb]{\smash{\tiny10}}}%
    \put(0.93892857,0.42142857){\makebox(0,0)[lb]{\smash{\tiny-1}}}%
    \put(0.89535714,0.51071429){\makebox(0,0)[lb]{\smash{\tiny10}}}%
    \put(0.93892857,0.52321429){\makebox(0,0)[lb]{\smash{\tiny0}}}%
    \put(0.9999,0.24760732){\rotatebox{90}{\makebox(0,0)[lb]{\smash{\scriptsize Risk}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Ex4E.pdf}}%
  \end{picture}%
\endgroup%


==> Ex4L.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Ex4L.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{420.75bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.54367201)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Ex4L.pdf}}%
    \put(0.90828289,0.00445633){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.90828289,0.10748663){\makebox(0,0)[lb]{\smash{0.2}}}%
    \put(0.90828289,0.21051693){\makebox(0,0)[lb]{\smash{0.4}}}%
    \put(0.90828289,0.31354724){\makebox(0,0)[lb]{\smash{0.6}}}%
    \put(0.90828289,0.41657754){\makebox(0,0)[lb]{\smash{0.8}}}%
    \put(0.90828289,0.51960784){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.9999,0.09044754){\rotatebox{90}{\makebox(0,0)[lb]{\smash{Resource Allocation}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Ex4L.pdf}}%
  \end{picture}%
\endgroup%


==> Ex4N.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Ex4N.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{420bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.53928571)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Ex4N.pdf}}%
    \put(0.89535714,0.10178571){\makebox(0,0)[lb]{\smash{\tiny10}}}%
    \put(0.93892857,0.11428571){\makebox(0,0)[lb]{\smash{\tiny-4}}}%
    \put(0.89535714,0.20357143){\makebox(0,0)[lb]{\smash{\tiny10}}}%
    \put(0.93892857,0.21607143){\makebox(0,0)[lb]{\smash{\tiny-3}}}%
    \put(0.89535714,0.30714286){\makebox(0,0)[lb]{\smash{\tiny10}}}%
    \put(0.92892857,0.33864286){\makebox(0,0)[lb]{\smash{\tiny-2}}}%
    \put(0.89535714,0.40892857){\makebox(0,0)[lb]{\smash{\tiny10}}}%
    \put(0.93892857,0.42142857){\makebox(0,0)[lb]{\smash{\tiny-1}}}%
    \put(0.89535714,0.51071429){\makebox(0,0)[lb]{\smash{\tiny10}}}%
    \put(0.93892857,0.52321429){\makebox(0,0)[lb]{\smash{\tiny0}}}%
    \put(0.9999,0.24760732){\rotatebox{90}{\makebox(0,0)[lb]{\smash{\scriptsize Risk}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Ex4N.pdf}}%
  \end{picture}%
\endgroup%


==> Ex4R.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Ex4R.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{420.75bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.54367201)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Ex4R.pdf}}%
    \put(0.90471783,0.00623886){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.90471783,0.07932264){\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.90471783,0.15240642){\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.90471783,0.2254902){\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.90471783,0.29857398){\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.90471783,0.37165775){\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.90471783,0.44474153){\makebox(0,0)[lb]{\smash{7}}}%
    \put(0.999,0.15429608){\rotatebox{90}{\makebox(0,0)[lb]{\smash{Revisit Rate}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Ex4R.pdf}}%
  \end{picture}%
\endgroup%


==> Ex4Rate.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Ex4Rate.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{420bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.53928571)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Ex4Rate.pdf}}%
    \put(0.91526196,0.00267857){\makebox(0,0)[lb]{\smash{\tiny0}}}%
    \put(0.91526196,0.10553571){\makebox(0,0)[lb]{\smash{\tiny0.2}}}%
    \put(0.91526196,0.20839286){\makebox(0,0)[lb]{\smash{\tiny0.4}}}%
    \put(0.91526196,0.31125){\makebox(0,0)[lb]{\smash{\tiny0.6}}}%
    \put(0.91526196,0.41410714){\makebox(0,0)[lb]{\smash{\tiny0.8}}}%
    \put(0.91526196,0.51696429){\makebox(0,0)[lb]{\smash{\tiny1}}}%
    \put(0.999,0.15589304){\rotatebox{90}{\makebox(0,0)[lb]{\smash{\tiny Outbreak Rate}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Ex4Rate.pdf}}%
  \end{picture}%
\endgroup%


==> Ex4S.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Ex4S.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{420bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.53928571)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Ex4S.pdf}}%
   \put(0.89535714,0.10178571){\makebox(0,0)[lb]{\smash{\tiny10}}}%
    \put(0.93892857,0.11428571){\makebox(0,0)[lb]{\smash{\tiny-4}}}%
    \put(0.89535714,0.20357143){\makebox(0,0)[lb]{\smash{\tiny10}}}%
    \put(0.93892857,0.21607143){\makebox(0,0)[lb]{\smash{\tiny-3}}}%
    \put(0.89535714,0.30714286){\makebox(0,0)[lb]{\smash{\tiny10}}}%
    \put(0.92892857,0.33864286){\makebox(0,0)[lb]{\smash{\tiny-2}}}%
    \put(0.89535714,0.40892857){\makebox(0,0)[lb]{\smash{\tiny10}}}%
    \put(0.93892857,0.42142857){\makebox(0,0)[lb]{\smash{\tiny-1}}}%
    \put(0.89535714,0.51071429){\makebox(0,0)[lb]{\smash{\tiny10}}}%
    \put(0.93892857,0.52321429){\makebox(0,0)[lb]{\smash{\tiny0}}}%
    \put(0.9999,0.24760732){\rotatebox{90}{\makebox(0,0)[lb]{\smash{\scriptsize Risk}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Ex4S.pdf}}%
  \end{picture}%
\endgroup%


==> Ex4SR.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Ex4SR.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{420.75bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.54367201)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Ex4SR.pdf}}%
    \put(0.90471783,0.00623886){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.90471783,0.13413547){\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.90471783,0.26203209){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.90471783,0.3899287){\makebox(0,0)[lb]{\smash{1.5}}}%
    \put(0.90471783,0.51782531){\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.999,0.16429608){\rotatebox{90}{\makebox(0,0)[lb]{\smash{Revisit Rate}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Ex4SR.pdf}}%
  \end{picture}%
\endgroup%


==> Ex4Veg.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Ex4Veg.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{420bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.53928571)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Ex4Veg.pdf}}%
    \put(0.91526196,0.00267857){\makebox(0,0)[lb]{\smash{\small0}}}%
    \put(0.91526196,0.10553571){\makebox(0,0)[lb]{\smash{\small0.2}}}%
    \put(0.91526196,0.20839286){\makebox(0,0)[lb]{\smash{\small0.4}}}%
    \put(0.91526196,0.31125){\makebox(0,0)[lb]{\smash{\small0.6}}}%
    \put(0.91526196,0.41410714){\makebox(0,0)[lb]{\smash{\small0.8}}}%
    \put(0.91526196,0.51696429){\makebox(0,0)[lb]{\smash{\small1}}}%
    \put(0.999,0.15928589){\rotatebox{90}{\makebox(0,0)[lb]{\smash{Vegetatation}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Ex4Veg.pdf}}%
  \end{picture}%
\endgroup%


==> Ex4W.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Ex4W.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{420bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.53928571)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Ex4W.pdf}}%
    \put(0.89535714,0.10178571){\makebox(0,0)[lb]{\smash{\tiny10}}}%
    \put(0.93892857,0.11428571){\makebox(0,0)[lb]{\smash{\tiny-4}}}%
    \put(0.89535714,0.20357143){\makebox(0,0)[lb]{\smash{\tiny10}}}%
    \put(0.93892857,0.21607143){\makebox(0,0)[lb]{\smash{\tiny-3}}}%
    \put(0.89535714,0.30714286){\makebox(0,0)[lb]{\smash{\tiny10}}}%
    \put(0.92892857,0.33864286){\makebox(0,0)[lb]{\smash{\tiny-2}}}%
    \put(0.89535714,0.40892857){\makebox(0,0)[lb]{\smash{\tiny10}}}%
    \put(0.93892857,0.42142857){\makebox(0,0)[lb]{\smash{\tiny-1}}}%
    \put(0.89535714,0.51071429){\makebox(0,0)[lb]{\smash{\tiny10}}}%
    \put(0.93892857,0.52321429){\makebox(0,0)[lb]{\smash{\tiny0}}}%
    \put(0.9999,0.24760732){\rotatebox{90}{\makebox(0,0)[lb]{\smash{\scriptsize Risk}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Ex4W.pdf}}%
  \end{picture}%
\endgroup%


==> RunTime.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'RunTime.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{600.2500125bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.49979174)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{RunTime.pdf}}%
    \put(0.07169075,0.0450646){\makebox(0,0)[lb]{\smash{\scriptsize 240}}}%
    \put(0.11825027,0.0450646){\makebox(0,0)[lb]{\smash{\scriptsize 1000}}}%
    \put(0.26731511,0.0450646){\makebox(0,0)[lb]{\smash{\scriptsize 4000}}}%
    \put(0.90807749,0.0450646){\makebox(0,0)[lb]{\smash{\scriptsize 16000}}}%
    \put(0.42294914,0.00716364){\makebox(0,0)[lb]{\smash{State dimension $n$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{RunTime.pdf}}%
    \put(0.05755939,0.07059558){\makebox(0,0)[lb]{\smash{\scriptsize 0}}}%
    \put(0.04256564,0.15106205){\makebox(0,0)[lb]{\smash{\scriptsize 10}}}%
    \put(0.04256564,0.23152852){\makebox(0,0)[lb]{\smash{\scriptsize 20}}}%
    \put(0.04256564,0.311995){\makebox(0,0)[lb]{\smash{\scriptsize 30}}}%
    \put(0.04256564,0.39246147){\makebox(0,0)[lb]{\smash{\scriptsize 40}}}%
    \put(0.04256564,0.47292794){\makebox(0,0)[lb]{\smash{\scriptsize 50}}}%
    \put(0.03007084,0.20366539){\rotatebox{90}{\makebox(0,0)[lb]{\smash{Run time [s]}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{RunTime.pdf}}%
    \put(0.15368596,0.43998229){\makebox(0,0)[lb]{\smash{\scriptsize Empirical Run Time}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{RunTime.pdf}}%
    \put(0.15368596,0.40591524){\makebox(0,0)[lb]{\smash{\scriptsize Linear Fit}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{RunTime.pdf}}%
  \end{picture}%
\endgroup%


==> Scatter.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Scatter.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{420bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Scatter.pdf}}%
    \put(0.10892857,0.05738089){\makebox(0,0)[lb]{\smash{-40}}}%
    \put(0.26392857,0.05738089){\makebox(0,0)[lb]{\smash{-20}}}%
    \put(0.43232143,0.05738089){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.57928571,0.05738089){\makebox(0,0)[lb]{\smash{20}}}%
    \put(0.73428571,0.05738089){\makebox(0,0)[lb]{\smash{40}}}%
    \put(0.88928571,0.05738089){\makebox(0,0)[lb]{\smash{60}}}%
    \put(0.36607179,0.00892857){\makebox(0,0)[lb]{\smash{Warning Time [hr]}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Scatter.pdf}}%
    \put(0.10380946,0.08660714){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.07773804,0.20589286){\makebox(0,0)[lb]{\smash{50}}}%
    \put(0.05166661,0.32517857){\makebox(0,0)[lb]{\smash{100}}}%
    \put(0.05166661,0.44446429){\makebox(0,0)[lb]{\smash{150}}}%
    \put(0.05166661,0.56375){\makebox(0,0)[lb]{\smash{200}}}%
    \put(0.05166661,0.68303571){\makebox(0,0)[lb]{\smash{250}}}%
    \put(0.01559518,0.30892893){\rotatebox{90}{\makebox(0,0)[lb]{\smash{Total Cost}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Scatter.pdf}}%
    \put(0.23392857,0.63773804){\makebox(0,0)[lb]{\smash{\scriptsize Resource Allocation Fig. \ref{fig:4000BR}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Scatter.pdf}}%
    \put(0.23392857,0.59440482){\makebox(0,0)[lb]{\smash{\scriptsize Minimizing Spectral Radius}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Scatter.pdf}}%
  \end{picture}%
\endgroup%


==> USAirPHL.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'USAirPHL.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{420bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{USAirPHL.pdf}}%
    \put(0.9025,0.08258839){\makebox(0,0)[lb]{\smash{0.1}}}%
    \put(0.9025,0.15277696){\makebox(0,0)[lb]{\smash{0.2}}}%
    \put(0.9025,0.22296554){\makebox(0,0)[lb]{\smash{0.3}}}%
    \put(0.9025,0.29315411){\makebox(0,0)[lb]{\smash{0.4}}}%
    \put(0.9025,0.36334268){\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.9025,0.43353125){\makebox(0,0)[lb]{\smash{0.6}}}%
    \put(0.9025,0.50372){\makebox(0,0)[lb]{\smash{0.7}}}%
    \put(0.9025,0.57390857){\makebox(0,0)[lb]{\smash{0.8}}}%
    \put(0.9025,0.64409714){\makebox(0,0)[lb]{\smash{0.9}}}%
    \put(0.9025,0.71428571){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.999,0.20767893){\rotatebox{90}{\makebox(0,0)[lb]{\smash{Resource Allocation}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{USAirPHL.pdf}}%
  \end{picture}%
\endgroup%


==> USAirPHLL1.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'USAirPHLL1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{420bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{USAirPHLL1.pdf}}%
    \put(0.9025,0.08258839){\makebox(0,0)[lb]{\smash{0.1}}}%
    \put(0.9025,0.15277696){\makebox(0,0)[lb]{\smash{0.2}}}%
    \put(0.9025,0.22296554){\makebox(0,0)[lb]{\smash{0.3}}}%
    \put(0.9025,0.29315411){\makebox(0,0)[lb]{\smash{0.4}}}%
    \put(0.9025,0.36334268){\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.9025,0.43353125){\makebox(0,0)[lb]{\smash{0.6}}}%
    \put(0.9025,0.50372){\makebox(0,0)[lb]{\smash{0.7}}}%
    \put(0.9025,0.57390857){\makebox(0,0)[lb]{\smash{0.8}}}%
    \put(0.9025,0.64409714){\makebox(0,0)[lb]{\smash{0.9}}}%
    \put(0.9025,0.71428571){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.999,0.20767893){\rotatebox{90}{\makebox(0,0)[lb]{\smash{Resource Allocation}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{USAirPHLL1.pdf}}%
  \end{picture}%
\endgroup%

